Solving the Line-Based Dial-a-Ride Problem by Generating Stopping Patterns

In the line-based dial-a-ride problem (liDARP), vehicles operate along a predefined bus line, with the possibility of skipping stations and turning when empty. Motivated by the practical observation that tight passenger time windows often limit pooling in on-demand services, we introduce a new variant of this transportation system by removing all temporal constraints, which we call the liDARP without TWs. We introduce a new MILP formulation for the liDARP without TWs, which constructs feasible tours as sequences of stopping patterns; first, we consider a fundamental single-vehicle, single-pass special case. Based on our insights, we develop a branch-and-price algorithm where the pricing problem generates profitable stopping patterns. For practical applications, we additionally propose a root node heuristic, using the stopping patterns generated at the root node. Computational experiments show that our branch-and-price algorithm is competitive, finding solutions with a MIP gap of less than 5% for large instances in 60 minutes. Further, the root node heuristic scales to instances with up to 100 requests, outperforming the state-of-the-art and reaching optimality gaps of less than 5% within 15 minutes. This method is highly effective in generating solutions for practical applications, where solving large problems quickly is more valuable than reaching optimality.

==> figures/01_state_of_the_art/bounds_15min.tex <==
\begin{tikzpicture}
    \begin{axis}[
        table/col sep=comma,
        width=7.5cm, height=3.5cm,
        symbolic x coords={30-A, 30-B, 30-C, 30-D, 30-E, 35-A, 35-B, 35-C, 35-D, 35-E, 40-A, 40-B, 40-C, 40-D, 40-E, 45-A, 45-B, 45-C, 45-D, 45-E, 50-A, 50-B, 50-C, 50-D, 50-E, 55-A, 55-B, 55-C, 55-D, 55-E, 60-A, 60-B, 60-C, 60-D, 60-E},
        cycle list name=scatter-marks-2-plots-light-dark,
        xticklabel style={rotate=0,xshift=1.2em},
        xlabel={},
        ylabel={},
        xticklabels = {0, 30, 35, 40, 45, 50, 55, 60},
        xtick style={draw=none},
        yticklabels={},
        ymin=-150,
        ymax=800,
        minor y tick num=1,
        clip mode=individual
        ]
        \addplot+[only marks,on layer=m1] table[x=Instance,y=m15] {data/01_state_of_the_art/eb_bound.dat};
        \addplot+[only marks,on layer=m3] table[x=Instance,y=m15] {data/01_state_of_the_art/eb_incumbent.dat};
        \addplot+[only marks,on layer=m2] table[x=Instance,y=m15] {data/01_state_of_the_art/bnp_bound.dat};
        \addplot+[only marks,on layer=m4] table[x=Instance,y=m15] {data/01_state_of_the_art/bnp_incumbent.dat};
        \addplot+[only marks, fill opacity = 0, draw opacity = 0] table[x=Instance,y=m60] {data/01_state_of_the_art/bnp_bound.dat};
        % grey rectangles
        \filldraw [fill=PKlightgray!40!white,draw opacity=0, fill opacity=0.5] (rel axis cs:0.154,0) rectangle (rel axis cs:0.293,1);
        \filldraw [fill=PKlightgray!40!white,draw opacity=0, fill opacity=0.5] (rel axis cs:0.43,0) rectangle (rel axis cs:0.57,1);
        \filldraw [fill=PKlightgray!40!white,draw opacity=0, fill opacity=0.5] (rel axis cs:0.708,0) rectangle (rel axis cs:0.848,1);
        % separating line
         \draw[PKlightgray]  (rel axis cs: 0,0.11) -- (rel axis cs:1,0.11);
         \node at (rel axis cs: 0, 0.05) [anchor=west] {missing};
    \end{axis}
\end{tikzpicture}


==> figures/01_state_of_the_art/bounds_30min.tex <==
\begin{tikzpicture}
    \begin{axis}[
        table/col sep=comma,
        width=7.5cm, height=3.5cm,
        symbolic x coords={30-A, 30-B, 30-C, 30-D, 30-E, 35-A, 35-B, 35-C, 35-D, 35-E, 40-A, 40-B, 40-C, 40-D, 40-E, 45-A, 45-B, 45-C, 45-D, 45-E, 50-A, 50-B, 50-C, 50-D, 50-E, 55-A, 55-B, 55-C, 55-D, 55-E, 60-A, 60-B, 60-C, 60-D, 60-E},
        xticklabel style={rotate=0,xshift=1.2em},
        cycle list name=scatter-marks-2-plots-light-dark,
        legend cell align=left,
        xlabel={Number of Requests},
        ylabel={Bounds},
        xticklabels = {0, 30, 35, 40, 45, 50, 55, 60},
        xtick style={draw=none},
        ymin=-150,
        ymax=800,
        minor y tick num=1,
        clip mode=individual
        ]
        \addplot+[only marks,on layer=m1] table[x=Instance,y=m30] {data/01_state_of_the_art/eb_bound.dat};
        \addplot+[only marks,on layer=m3] table[x=Instance,y=m30] {data/01_state_of_the_art/eb_incumbent.dat};
        \addplot+[only marks,on layer=m2] table[x=Instance,y=m30] {data/01_state_of_the_art/bnp_bound.dat};
        \addplot+[only marks,on layer=m4] table[x=Instance,y=m30] {data/01_state_of_the_art/bnp_incumbent.dat};
        \addplot+[only marks, fill opacity = 0, draw opacity = 0] table[x=Instance,y=m60] {data/01_state_of_the_art/bnp_bound.dat};
        % grey rectangles
        \filldraw [fill=PKlightgray!40!white,draw opacity=0, fill opacity=0.5] (rel axis cs:0.154,0) rectangle (rel axis cs:0.293,1);
        \filldraw [fill=PKlightgray!40!white,draw opacity=0, fill opacity=0.5] (rel axis cs:0.43,0) rectangle (rel axis cs:0.57,1);
        \filldraw [fill=PKlightgray!40!white,draw opacity=0, fill opacity=0.5] (rel axis cs:0.708,0) rectangle (rel axis cs:0.848,1);
        % separating line
         \draw[PKlightgray]  (rel axis cs: 0,0.11) -- (rel axis cs:1,0.11);
         \node at (rel axis cs: 0, 0.05) [anchor=west] {missing};
    \end{axis}
\end{tikzpicture}

==> figures/01_state_of_the_art/bounds_5min.tex <==
\begin{tikzpicture}
    \begin{axis}[
        table/col sep=comma,
        width=7.5cm, height=3.5cm,
        symbolic x coords={30-A, 30-B, 30-C, 30-D, 30-E, 35-A, 35-B, 35-C, 35-D, 35-E, 40-A, 40-B, 40-C, 40-D, 40-E, 45-A, 45-B, 45-C, 45-D, 45-E, 50-A, 50-B, 50-C, 50-D, 50-E, 55-A, 55-B, 55-C, 55-D, 55-E, 60-A, 60-B, 60-C, 60-D, 60-E},
        cycle list name=scatter-marks-2-plots-light-dark,
        legend style={at={(0,1.1)},anchor=west,nodes={scale=0.8, transform shape}, legend columns=4,/tikz/every even column/.append style={column sep=.2em}},
        legend cell align=left,
        xlabel={},
        ylabel={Bounds},
        xticklabels = {0, 30, 35, 40, 45, 50, 55, 60},
        xtick style={draw=none},
        xticklabel style={rotate=0,xshift=1.2em},
        ymin=-150,
        ymax=800,
        minor y tick num=1,
        clip mode=individual,
        ]
        \addplot+[only marks,on layer=m1] table[x=Instance,y=m5] {data/01_state_of_the_art/eb_bound.dat}; \label{fig:model-comparison:eb_bound}
        \addlegendentry{};
        \addplot+[only marks,on layer=m3] table[x=Instance,y=m5] {data/01_state_of_the_art/eb_incumbent.dat}; \label{fig:model-comparison:eb_incumbent}
        \addlegendentry{ALAEB};
        \addplot+[only marks,on layer=m2] table[x=Instance,y=m5] {data/01_state_of_the_art/bnp_bound.dat}; \label{fig:model-comparison:bnp_bound}
        \addlegendentry{};
        \addplot+[only marks,on layer=m4] table[x=Instance,y=m5]  {data/01_state_of_the_art/bnp_incumbent.dat}; \label{fig:model-comparison:bnp_incumbent}
        \addplot+[only marks, fill opacity = 0, draw opacity = 0] table[x=Instance,y=m60] {data/01_state_of_the_art/bnp_bound.dat};
        \addlegendentry{Branch-and-Price};
        % grey rectangles
        \filldraw [fill=PKlightgray!40!white,draw opacity=0, fill opacity=0.5] (rel axis cs:0.154,0) rectangle (rel axis cs:0.293,1);
        \filldraw [fill=PKlightgray!40!white,draw opacity=0, fill opacity=0.5] (rel axis cs:0.43,0) rectangle (rel axis cs:0.57,1);
        \filldraw [fill=PKlightgray!40!white,draw opacity=0, fill opacity=0.5] (rel axis cs:0.708,0) rectangle (rel axis cs:0.848,1);
        % separating line
         \draw[PKlightgray]  (rel axis cs: 0,0.11) -- (rel axis cs:1,0.11);
         \node at (rel axis cs: 0, 0.05) [anchor=west] {missing};
    \end{axis}
\end{tikzpicture}

==> figures/01_state_of_the_art/bounds_60min.tex <==
\begin{tikzpicture}
    \begin{axis}[
        table/col sep=comma,
        width=7.5cm, height=3.5cm,
        symbolic x coords={30-A, 30-B, 30-C, 30-D, 30-E, 35-A, 35-B, 35-C, 35-D, 35-E, 40-A, 40-B, 40-C, 40-D, 40-E, 45-A, 45-B, 45-C, 45-D, 45-E, 50-A, 50-B, 50-C, 50-D, 50-E, 55-A, 55-B, 55-C, 55-D, 55-E, 60-A, 60-B, 60-C, 60-D, 60-E},
        xticklabel style={rotate=0,yshift=0em,xshift=1.2em},
        cycle list name=scatter-marks-2-plots-light-dark,
        xlabel={Number of Requests},
        ylabel={},
        yticklabels={},
        xticklabels = {, 30, 35, 40, 45, 50, 55, 60},
        xtick style={draw=none},
        ymin=-150,
        ymax=800,
        minor y tick num=1,
        clip mode=individual
        ]
        \addplot+[only marks,on layer=m1] table[x=Instance,y=m60] {data/01_state_of_the_art/eb_bound.dat};
        \addplot+[only marks,on layer=m3] table[x=Instance,y=m60] {data/01_state_of_the_art/eb_incumbent.dat};
        \addplot+[only marks,on layer=m2] table[x=Instance,y=m60] {data/01_state_of_the_art/bnp_bound.dat};
        \addplot+[only marks,on layer=m4] table[x=Instance,y=m60] {data/01_state_of_the_art/bnp_incumbent.dat};
        % grey rectangles
        \filldraw [fill=PKlightgray!40!white,draw opacity=0, fill opacity=0.5] (rel axis cs:0.154,0) rectangle (rel axis cs:0.293,1);
        \filldraw [fill=PKlightgray!40!white,draw opacity=0, fill opacity=0.5] (rel axis cs:0.43,0) rectangle (rel axis cs:0.57,1);
        \filldraw [fill=PKlightgray!40!white,draw opacity=0, fill opacity=0.5] (rel axis cs:0.708,0) rectangle (rel axis cs:0.848,1);
        % separating line
         \draw[PKlightgray]  (rel axis cs: 0,0.11) -- (rel axis cs:1,0.11);
         \node at (rel axis cs: 0, 0.05) [anchor=west] {missing};
    \end{axis}
\end{tikzpicture}

==> figures/02_number_of_positions/runtime.tex <==
\begin{tikzpicture}
    \begin{axis}[
        table/col sep=comma,
        width=.9\linewidth, height=.3\linewidth,
        symbolic x coords={
        1-20-A,1-20-B,1-20-C,1-20-D,1-20-E,
        1-30-A,1-30-B,1-30-C,1-30-D,1-30-E,
        2-30-A,2-30-B,2-30-C,2-30-D,2-30-E,
        1-40-A,1-40-B,1-40-C,1-40-D,1-40-E,
        2-40-A,2-40-B,2-40-C,2-40-D,2-40-E,
        2-50-A,2-50-B,2-50-C,2-50-D,2-50-E,
        3-50-A,3-50-B,3-50-C,3-50-D,3-50-E,
        3-60-A,3-60-B,3-60-C,3-60-D,3-60-E,
        4-60-A,4-60-B,4-60-C,4-60-D,4-60-E,
        3-70-A,3-70-B,3-70-C,3-70-D,3-70-E,
        4-70-A,4-70-B,4-70-C,4-70-D,4-70-E},
        cycle list name=scatter-marks-6-plots,
        enlargelimits=0.03,
        clip mode=individual,
        % x-axis
        xmin=1-20-A,
        xmax=3-60-E,
        xtick distance=5,
        xticklabels = {, 1-20, 1-30, 2-30, 1-40, 2-40, 2-50, 3-50, 3-60, },
        xticklabel style={rotate=0,yshift=0em,xshift=2em},
        xtick style={draw=none},
        % y-axis
        ymin = 0,
        ymax=900,
        minor y tick num=1,
        % labels
        xlabel={Instance},
        ylabel={Time [s]},
        % legend
        legend style={at={(0,1.07)},anchor=west,nodes={scale=0.8, transform shape}, legend columns=6, /tikz/every even column/.append style={column sep=.2em}, align=left},
        ]
        %\addplot+[only marks, on layer=m2] table[x=Instance,y=P05] {data/02_number_of_positions/runtime.dat};
        %\addlegendentry{5\%};
        \addplot+[only marks, on layer=m2] table[x=Instance,y=P10] {data/02_number_of_positions/runtime.dat};
        \addlegendentry{10\%};
        \addplot+[only marks, on layer=m2] table[x=Instance,y=P25] {data/02_number_of_positions/runtime.dat};
        \addlegendentry{25\%};
        \addplot+[only marks, on layer=m2] table[x=Instance,y=P50] {data/02_number_of_positions/runtime.dat};
        \addlegendentry{50\%};
        \addplot+[only marks, on layer=m2] table[x=Instance,y=P75] {data/02_number_of_positions/runtime.dat};
        \addlegendentry{75\%};
        \addplot+[only marks, on layer=m2] table[x=Instance,y=P100] {data/02_number_of_positions/runtime.dat};
        \addlegendentry{100\%};
        %\addplot+[only marks, on layer=m2] table[x=Instance,y=base] {data/02_number_of_positions/runtime.dat};
        % line at 900s
        \draw[PKlightgray,dashed, on layer=m1]  (rel axis cs: 0,0.972) -- (rel axis cs:1,0.972);
        % grey rectangles (width: 0.122)
        \filldraw [fill=PKlightgray!40!white,,draw opacity=0, fill opacity=0.5, on layer=m2] (rel axis cs:0.137,0) rectangle (rel axis cs:0.259,1);
        \filldraw [fill=PKlightgray!40!white,,draw opacity=0, fill opacity=0.5, on layer=m2] (rel axis cs:0.379,0) rectangle (rel axis cs:0.501,1);
        \filldraw [fill=PKlightgray!40!white,,draw opacity=0, fill opacity=0.5, on layer=m2] (rel axis cs:0.622,0) rectangle (rel axis cs:0.744,1);
        \filldraw [fill=PKlightgray!40!white,,draw opacity=0, fill opacity=0.5, on layer=m2] (rel axis cs:0.866,0) rectangle (rel axis cs:1,1);
    \end{axis}
\end{tikzpicture}

==> figures/03_symmetry_breaking/runtime.tex <==
\begin{tikzpicture}
    \begin{axis}[
        table/col sep=comma,
        width=.9\linewidth, height=.3\linewidth,
        symbolic x coords={
        1-20-A,1-20-B,1-20-C,1-20-D,1-20-E,
        1-30-A,1-30-B,1-30-C,1-30-D,1-30-E,
        2-30-A,2-30-B,2-30-C,2-30-D,2-30-E,
        1-40-A,1-40-B,1-40-C,1-40-D,1-40-E,
        2-40-A,2-40-B,2-40-C,2-40-D,2-40-E,
        2-50-A,2-50-B,2-50-C,2-50-D,2-50-E},
        cycle list name=scatter-marks-6-plots,
        enlargelimits=0.03,
        clip mode=individual,
        % x-axis
        xmin=1-20-A,
        xmax=2-50-E,
        xtick distance=5,
        xticklabels = {, 1-20,1-30,2-30,1-40,2-40,2-50},
        xticklabel style={rotate=0,yshift=0em,xshift=2.5em},
        xtick style={draw=none},
        % y-axis
        ymin = 0,
        ymax=900,
        minor y tick num=1,
        % labels
        xlabel={Instance},
        ylabel={Time [s]},
        % legend
        legend style={at={(0,1.07)},anchor=west,nodes={scale=0.8, transform shape}, legend columns=6, /tikz/every even column/.append style={column sep=.2em}, align=left},
        ]
        \addplot+[only marks,on layer=m1] table[x=Instance,y=1a_baseline] {data/03_symmetry_breaking/runtime.dat};
        \addlegendentry{Baseline};
        \addplot+[only marks,on layer=m1] table[x=Instance,y=1n_no_single_stop] {data/03_symmetry_breaking/runtime.dat};
        \addlegendentry{w/o \eqref{eq:master-milp:13}};
        \addplot+[only marks,on layer=m1] table[x=Instance,y=1o_no_route_length] {data/03_symmetry_breaking/runtime.dat};
        \addlegendentry{w/o \eqref{eq:master-milp:14}};
        \addplot+[only marks,on layer=m1] table[x=Instance,y=no_symm_breaking] {data/03_symmetry_breaking/runtime.dat};
        \addlegendentry{w/o \eqref{eq:master-milp:13} and  \eqref{eq:master-milp:14}};
        %\addplot+[mark=none] table[x=Instance,y=base] {data/03_symmetry_breaking/runtime.dat};
        % line at 900s
        \draw[PKlightgray,dashed]  (rel axis cs: 0,0.972) -- (rel axis cs:1,0.972);
         % grey rectangles (width: 0.163)
        \filldraw [fill=PKlightgray!40!white,draw opacity=0, fill opacity=0.5, on layer=m2] (rel axis cs:0.175,0) rectangle (rel axis cs:0.338,1);
        \filldraw [fill=PKlightgray!40!white,draw opacity=0, fill opacity=0.5, on layer=m2] (rel axis cs:0.501,0) rectangle (rel axis cs:0.664,1);
        \filldraw [fill=PKlightgray!40!white,draw opacity=0, fill opacity=0.5, on layer=m2] (rel axis cs:0.827,0) rectangle (rel axis cs:1,1);
    \end{axis}
\end{tikzpicture}

==> figures/04_number_of_patterns/runtime_boxplot.tex <==
\begin{tikzpicture}
\begin{axis}[%
    width=.85\linewidth, height=.3\linewidth,
    boxplot/draw direction=y,
    enlargelimits=0.05,
    % x-axis
    xticklabels = {, , 100, 200, 300, 400, 500, 600, 700, 800, 900},
    xtick distance=1,
    xtick style={draw=none},
    % y-axis
    ymin = 0,
    ymax=900,
    minor y tick num=1,
    % labels
    xlabel={Number of Stopping Patterns},
    ylabel={Time [s]},
  ]
    % line
    \draw[PKlightgray,dashed]  (0,900) -- (10,900);

    %100
    \addplot+[thick,black,solid,boxplot prepared={draw position= 1,lower whisker=0.85497694, lower quartile=17.08630557, median=69.53702819, upper quartile=330.586874, upper whisker=870.4865971}] coordinates {};

    %200
    \addplot+[thick,black,solid,boxplot prepared={draw position= 2,lower whisker=0.633046436, lower quartile=18.68223946, median=151.487152, upper quartile=468.7938596, upper whisker=900}] coordinates {};
    
    %300
    \addplot+[thick,black,solid,boxplot prepared={draw position= 3,lower whisker=1.103090429, lower quartile=41.37236159, median=256.2953628, upper quartile=485.7702877, upper whisker=900}] coordinates {};

    %400
    \addplot+[thick,black,solid,boxplot prepared={draw position= 4,lower whisker=0.694281816, lower quartile=54.32140098, median=311.5625868, upper quartile=758.5873454, upper whisker=900}] coordinates {};

    %500
    \addplot+[thick,black,solid,boxplot prepared={draw position= 5,lower whisker=0.631036997, lower quartile=63.47300638, median=440.0936068, upper quartile=900, upper whisker=900}] coordinates {};

    %600
    \addplot+[thick,black,solid,boxplot prepared={draw position= 6,lower whisker=1.378111219, lower quartile=83.18446575, median=427.1953805, upper quartile=900, upper whisker=900}] coordinates {};

    %700
    \addplot+[thick,black,solid,boxplot prepared={draw position= 7,lower whisker=0.528181267, lower quartile=93.9648852, median=433.6791934, upper quartile=900, upper whisker=900}] coordinates {};

    %800
    \addplot+[thick,black,solid,boxplot prepared={draw position= 8,lower whisker=0.987705231, lower quartile=102.7539408, median=517.3767024, upper quartile=900, upper whisker=900}] coordinates {};

    %900
    \addplot+[thick,black,solid,boxplot prepared={draw position= 9,lower whisker=1.069824076, lower quartile=116.1661391, median=459.108209, upper quartile=900, upper whisker=900}] coordinates {};        
\end{axis}
\end{tikzpicture}

